Deep Sensor Fusion with Pyramid Fusion Networks for 3D Semantic Segmentation

Robust environment perception for autonomous vehicles is a tremendous challenge, which makes a diverse sensor set with e.g. camera, lidar and radar crucial. In the process of understanding the recorded sensor data, 3D semantic segmentation plays an important role. Therefore, this work presents a pyramid-based deep fusion architecture for lidar and camera to improve 3D semantic segmentation of traffic scenes. Individual sensor backbones extract feature maps of camera images and lidar point clouds. A novel Pyramid Fusion Backbone fuses these feature maps at different scales and combines the multimodal features in a feature pyramid to compute valuable multimodal, multi-scale features. The Pyramid Fusion Head aggregates these pyramid features and further refines them in a late fusion step, incorporating the final features of the sensor backbones. The approach is evaluated on two challenging outdoor datasets and different fusion strategies and setups are investigated. It outperforms recent range view based lidar approaches as well as all so far proposed fusion strategies and architectures.

==> figures/FUSION_Bv2.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FUSION_Bv2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.05001307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0294532)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/FUSION_Bv2.pdf}}%
    \put(0.0,0.78){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{2}^{\mathrm{cam}}\)\end{tabular}}}}%
    \put(0.0,0.595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{3}^{\mathrm{cam}}\)\end{tabular}}}}%
    \put(0.0,0.97){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{1}^{\mathrm{cam}}\)\end{tabular}}}}%
    \put(0.415,0.602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(2,8)\end{tabular}}}}%
    \put(0.415,0.86){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}34\end{tabular}}}}%
    \put(0.405,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.81,0.905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}24\end{tabular}}}}%
    \put(0.05,0.905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.05,0.71){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}64\end{tabular}}}}%
    \put(0.028,0.53){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}176\end{tabular}}}}%
    \put(0.408,0.982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(1,1)\end{tabular}}}}%
    \put(0.405,0.787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(1,4)\end{tabular}}}}%
    \put(0.805,0.595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{3}^{\mathrm{lidar}}\)\end{tabular}}}}%
    \put(0.805,0.78){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{2}^{\mathrm{lidar}}\)\end{tabular}}}}%
    \put(0.805,0.97){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{1}^{\mathrm{lidar}}\)\end{tabular}}}}%
    \put(0.445,0.49){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}168\end{tabular}}}}%
    \put(0.522,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(1,1)\end{tabular}}}}%
    \put(0.288,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(2,8)\end{tabular}}}}%
    \put(0.404,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(1,4)\end{tabular}}}}%
    \put(0.255,0.098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}192\end{tabular}}}}%
    \put(0.37,0.098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}192\end{tabular}}}}%
    \put(0.485,0.098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}192\end{tabular}}}}%
    \put(0.805,0.71){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.805,0.53){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}112\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fusion_block.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fusion_block.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{309.22245484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42769268)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/fusion_block.pdf}}%
    \put(0.66,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0.495,0.348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}^{\mathrm{lidar}}\)\end{tabular}}}}%
    \put(0.352,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.6562,0.173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.7,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Feature Reduction\end{tabular}}}}%
    \put(0.70,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Scalable Projection\end{tabular}}}}%
    \put(0.7,0.173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Concatenation\end{tabular}}}}%
    \put(0.7,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Fusion Blocks\end{tabular}}}}%
    \put(0.7,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Upsampling\end{tabular}}}}%
    \put(0.16,0.345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0.32,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}^{\mathrm{fused}}\)\end{tabular}}}}%
    \put(0.02,0.348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}^{\mathrm{cam}}\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/pfn_v3.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pfn_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1001.67519687bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62506188)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/pfn_v3.pdf}}%
    \put(0.616,0.492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}SH\end{tabular}}}}%
    \put(0.315,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{3}^{\mathrm{lidar}}\)\end{tabular}}}}%
    \put(0.685,0.615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0.245,0.615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.29,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Lidar Backbone\end{tabular}}}}%
    \put(0.28,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Camera Backbone\end{tabular}}}}%
    \put(0.80,0.355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize{288}\\\scriptsize{(1,1)}\end{tabular}}}}%
    \put(0.55,0.019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}FPN  Aggregation\end{tabular}}}}%
    \put(0.815,0.019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Semantic  Head\end{tabular}}}}%
    \put(0.045,0.347){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Pyramid \\Fusion \\Network\end{tabular}}}}%
    \put(0.14,0.338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}Pyramid Fusion Backbone\\ see Fig. \ref{fig:pfn_detail}\end{tabular}}}}%
    \put(0.614,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize{288}\\\scriptsize{(1,1)}\end{tabular}}}}%
    \put(0.241,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{2}^{\mathrm{lidar}}\)\end{tabular}}}}%
    \put(0.618,0.148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}SH\end{tabular}}}}%
    \put(0.488,0.162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}2-Way\\FPN\end{tabular}}}}%
    \put(0.488,0.505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}2-Way\\FPN\end{tabular}}}}%
    \put(0.555,0.336){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Pyramid \\Head\end{tabular}}}}%
    \put(0.71,0.485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize{288}\\\scriptsize{(1,1)}\end{tabular}}}}%
    \put(0.71,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize{288}\\\scriptsize{(1,1)}\end{tabular}}}}%
    \put(0.169,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{1}^{\mathrm{lidar}}\)\end{tabular}}}}%
    \put(0.169,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{1}^{\mathrm{cam}}\)\end{tabular}}}}%
    \put(0.241,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{2}^{\mathrm{cam}}\)\end{tabular}}}}%
    \put(0.315,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\({\textbf{F}}_{3}^{\mathrm{cam}}\)\end{tabular}}}}%
    \put(0.887,0.343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{c}\scriptsize{432}\\\scriptsize{(1,1)}\end{tabular}}}}%
    \put(0.73,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Pyramid Fusion Head\end{tabular}}}}%
    \put(0.282,0.128){\color[rgb]{0,0,0}\rotatebox{50}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny{(16,16)}\end{tabular}}}}}%
    \put(0.2,0.13){\color[rgb]{0,0,0}\rotatebox{50}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny{(8,8)}\end{tabular}}}}}%
    \put(0.162,0.13){\color[rgb]{0,0,0}\rotatebox{50}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny{(4,4)}\end{tabular}}}}}%
    \put(0.292,0.473){\color[rgb]{1,1,1}\rotatebox{50}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny{(4,16)}\end{tabular}}}}}%
    \put(0.207,0.473){\color[rgb]{1,1,1}\rotatebox{50}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny{(2,8)}\end{tabular}}}}}%
    \put(0.17,0.473){\color[rgb]{1,1,1}\rotatebox{50}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\tiny{(1,4)}\end{tabular}}}}}%
    \put(0.312,0.019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Fusion Module\end{tabular}}}}%
    \put(0.075,0.019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Two-Way FPN\end{tabular}}}}%
  \end{picture}%
\endgroup%

